Fast Software Polar Decoders

Among error-correcting codes, polar codes are the first to provably achieve channel capacity with an explicit construction. In this work, we present software implementations of a polar decoder that leverage the capabilities of modern general-purpose processors to achieve an information throughput in excess of 200 Mbps, a throughput well suited for software-defined-radio applications. We also show that, for a similar error-correction performance, the throughput of polar decoders both surpasses that of LDPC decoders targeting general-purpose processors and is competitive with that of state-of-the-art software LDPC decoders running on graphic processing units.

==> perf_quant.tex <==
\begin{tikzpicture}

\pgfplotsset{
  grid style = {
    dash pattern = on 0.05mm off 1mm,
    line cap = round,
    black,
    line width = 0.5pt
  }
}

\begin{semilogyaxis}[%
    xlabel=$E_b/N_0$ (dB),xtick={3.75,4.00,4.25,4.5},%
    xlabel style={yshift=0.6em},%
    ylabel=Error rate, ylabel style={yshift=-0.65em},%
    ytick={1e-2,1e-4,1e-6,1e-8,1e-10,1e-12},%
    width=\textwidth/2.10, height=5.4575cm, grid=major,%
    legend pos=south west,%
    legend style={/tikz/every even column/.append style={column sep=0.22cm, font=\footnotesize}},%
    legend cell align=left, legend columns=2,%
    mark size=3.0pt]

\addplot[color=black] coordinates {
  (3.75000e+00, 1.50819e-03)
  (4.00000e+00, 1.65693e-05)
  (4.25000e+00, 2.44926e-08)
  (4.50000e+00, 6.446041e-12)
};
\addlegendentry{BER Float}
\addplot[color=black,densely dashed] coordinates {
  (3.75000e+00, 4.42159e-02)
  (4.00000e+00, 5.93023e-04)
  (4.25000e+00, 1.35855e-06)
  (4.50000e+00, 1.049953e-09)
};
\addlegendentry{FER Float}

\addplot[color=red,mark=star] coordinates {
  (3.75000e+00, 1.64072e-03)
  (4.00000e+00, 1.65096e-05)
  (4.25000e+00, 3.09430e-08)
  (4.50000e+00, 1.06652e-11)
};
\addlegendentry{BER 8-bit}

\addplot[color=red,densely dashed,mark=star] coordinates {
  (3.75000e+00, 4.83178e-02)
  (4.00000e+00, 7.00902e-04)
  (4.25000e+00, 1.73600e-06)
  (4.50000e+00, 2.25751e-09)
};
\addlegendentry{FER 8-bit}
\end{semilogyaxis}
\end{tikzpicture}


==> perf_vs_ldpc.tex <==
\definecolor{deepgreen}{RGB}{8, 130, 25}
\definecolor{mauve}{RGB}{152, 57, 153}
\definecolor{hotpink}{RGB}{255, 0, 255}

\begin{tikzpicture}

\pgfplotsset{
  grid style = {
    dash pattern = on 0.05mm off 1mm,
    line cap = round,
    black,
    line width = 0.5pt
  }
}

\begin{semilogyaxis}[xlabel=$E_b/N_0$ (dB), xlabel style={yshift=0.55em},%
                     xtick={0,1,1.5,2,2.5,3,3.5,4,4.5,5,5.5},
                     ylabel=BER, ylabel style={yshift=-0.65em},%
                     ytick={1e-1,1e-2,1e-3,1e-4,1e-5,1e-6,1e-7,1e-8},%
                     ymax=2e-1,ymin=1e-8,%
                     xmin=0.75,xmax=5.75,%
                     width=\textwidth/2.10, height=7.4cm,%
                     grid=major,%
                     legend style={/tikz/every even column/.append
                     style={column sep=0.22cm,
                     font=\footnotesize}, at={(0.45,-0.15)},
                     anchor=north},%
                     legend cell align=left,%
                     legend columns=2, mark size=3.0pt]

\addplot[color=orange,mark=+] coordinates {
  (1.00000e+00, 1.19216e-01)
  (1.50000e+00, 5.92025e-02)
  (2.00000e+00, 7.43609e-03)
  (2.50000e+00, 1.38124e-04)
  (3.00000e+00, 1.01531e-06)
  (3.50000e+00, 2.39114e-08)
  (3.75000e+00, 4.73264e-09)
};
\addlegendentry{LDPC $(2304, 1152)$}

\addplot[color=mauve, mark=x] coordinates {
  (2.50000e+00, 4.35887e-02)
  (3.00000e+00, 2.26736e-02)
  (3.50000e+00, 4.27611e-03)
  (4.00000e+00, 2.15859e-04)
  (4.50000e+00, 5.31808e-06)
  (5.00000e+00, 2.0456e-07)
  (5.50000e+00, 1.34011e-08)
};
\addlegendentry{LDPC $(1248, 1040)$}

\addplot[color=hotpink,mark=asterisk] coordinates {
  (1.00000e+00, 1.0e-01)
  (1.50000e+00, 4.0e-02)
  (2.00000e+00, 1.5e-02)
  (2.50000e+00, 3.0e-03)
  (3.00000e+00, 2.25e-04)
  (3.40625e+00, 4.0e-06)
};
\addlegendentry{LDPC $(2304, 1152)$ (5 iters.)~\cite{GPULi2013}}

\addplot[color=red,mark=diamond] coordinates {
  (2.50000e+00, 6.55440e-02)
  (3.00000e+00, 3.75637e-02)
  (3.50000e+00, 7.47982e-03)
  (4.00000e+00, 3.52802e-04)
  (4.50000e+00, 9.95001e-06)
  (5.00000e+00, 2.16750e-07)
  (5.50000e+00, 2.29634e-09)
};
\addlegendentry{PC $(2048, 1707)$}

\addplot[color=deepgreen,mark=triangle] coordinates {
  (1.50000e+00, 4.82789e-02)
  (2.00000e+00, 6.47338e-03)
  (2.50000e+00, 2.80434e-04)
  (3.00000e+00, 5.94796e-06)
  (3.50000e+00, 9.53237e-08)
  (3.75000e+00, 1.57626e-08)
};
\addlegendentry{PC $(2048, 1024)$}

\end{semilogyaxis}
\end{tikzpicture}


==> rsm-ssc-repspc.tikz <==
\definecolor{deepgreen}{RGB}{8, 130, 25}

\begin{tikzpicture}[baseline=(base),
        level/.style={level distance = 6mm},
        level 1/.style={sibling distance=19mm, edge from parent/.style={draw,black,line width=2pt}},
        level 2/.style={sibling distance=9mm, edge from parent/.style={draw,black,line width=1pt}},
        level 3/.style={sibling distance=4mm, edge from parent/.style={draw,black,line width=0.5pt}},
        ]

\tikzset{
frozen/.style={thick,draw=black,fill=white,minimum size=3mm,circle, inner sep=0},
fullspace/.style={thick,draw=black,fill=black,minimum size=3mm,circle, inner sep = 0},
mixed/.style={thick,draw=black,fill=gray,minimum size=3mm,circle, inner sep = 0},
rep_mixed/.style={thick,draw=black,pattern=north west lines,pattern color=deepgreen,minimum size=3mm,circle, inner sep = 0},
spc_mixed/.style={thick,draw=black,pattern=crosshatch,pattern color=orange,minimum size=3mm,circle, inner sep = 0},
repspc/.style={thick,draw=black,pattern=vertical lines,pattern color=blue,minimum size=3mm,circle, inner sep = 0}
}

\node[repspc, label={0:{\footnotesize Repetition-SPC}}] (4_0){};

\node [circle, below= 14.8mm of 4_0.base] (base) {};

\end{tikzpicture}


==> rsm-ssc-tree.tikz <==
\definecolor{deepgreen}{RGB}{8, 130, 25}

\begin{tikzpicture}[baseline=(base),
        level/.style={level distance = 6mm},
        level 1/.style={sibling distance=19mm, edge from parent/.style={draw,black,line width=2pt}},
        level 2/.style={sibling distance=9mm, edge from parent/.style={draw,black,line width=1pt}},
        level 3/.style={sibling distance=4mm, edge from parent/.style={draw,black,line width=0.5pt}},
        ]

\tikzset{
frozen/.style={thick,draw=black,fill=white,minimum size=3mm,circle, inner sep=0},
fullspace/.style={thick,draw=black,fill=black,minimum size=3mm,circle, inner sep = 0},
mixed/.style={thick,draw=black,fill=gray,minimum size=3mm,circle, inner sep = 0},
rep_mixed/.style={thick,draw=black,pattern=north west lines,pattern color=deepgreen,minimum size=3mm,circle, inner sep = 0},
spc_mixed/.style={thick,draw=black,pattern=crosshatch,pattern color=orange,minimum size=3mm,circle, inner sep = 0},
repspc/.style={thick,draw=black,pattern=vertical lines,pattern color=blue,minimum size=3mm,circle, inner sep = 0}
}

\node[mixed] (3_0){} [grow=left]
	child {node[rep_mixed,label={[label distance=0cm]2:{\footnotesize Repetition}}] (2_0){}
	}
	child {node[spc_mixed,label={[label distance=0cm]-2:{\footnotesize SPC}}] (2_1){}
	}
;
	
\node [circle, below= 5.27mm of 2_1.base] (base) {};
\node[circle, left= 4mm of 3_0] (pad1) {};
\end{tikzpicture}


==> sc-tree.tikz <==
\begin{tikzpicture}[baseline = (0_7.center),
        level/.style={level distance = 6mm},
        level 1/.style={sibling distance=19mm, edge from parent/.style={draw,black,line width=2pt}},
        level 2/.style={level distance=10mm, sibling distance=9.5mm, edge from parent/.style={draw,black,line width=1pt}},
        level 3/.style={sibling distance=4.7mm, edge from parent/.style={draw,black,line width=0.5pt}},
        ]

\tikzset{
frozen/.style={thick,draw=black,fill=white,minimum size=3mm,circle, inner sep=0},
fullspace/.style={thick,draw=black,fill=black,minimum size=3mm,circle, inner sep = 0},
mixed/.style={thick,draw=black,fill=gray,minimum size=3mm,circle, inner sep = 0},
ml_mixed/.style={thick,draw=black,fill=blue,minimum size=3mm,circle, inner sep = 0}
}

\node[mixed] (p){} [grow=left]
	child {node[mixed] (2_0){}
		child {node[frozen] (1_0){}
			child {node[frozen] (a0_0){}
			}
			child {node[frozen] (a0_1){}
			}
		}
		child {node[mixed] (1_2){}
			child {node[frozen] (0_2){}
			}
			child {node[fullspace] (0_3){}
			}
		}
	}
	child {node[mixed] (v){}
		child {node[mixed] (cl){}
			child {node[frozen] (0_4){}
			}
			child {node[fullspace] (0_5){}
			}
		}
		child {node[fullspace] (cr){}
			child {node[fullspace] (0_6){}
			}
			child {node[fullspace] (0_7){}
			}
		}
	}
;

\end{tikzpicture}

